Asymptotic results for bifurcations in pure bending of rubber blocks

The bifurcation of an incompressible neo-Hookean thick block with a ratio of thickness to length {eta}, subject to pure bending, is considered. The two incremental equilibrium equations corresponding to a nonlinear pre-buckling state of strain are reduced to a fourth-order linear eigenproblem that displays a multiple turning point. It is found that for 0 < {eta} < {infty}, the block experiences an Euler-type buckling instability which in the limit {eta} -> {infty} degenerates into a surface instability. Singular perturbation methods enable us to capture this transition, while direct numerical simulations corroborate the analytical results.

==> pic_gen.tex <==
%==============================================
% This contains the TEX file for the bending
% of the rubber block
%=================================================
%
\psset{unit=0.45cm}
\pspicture(-12,-9)(12,6)
%
%
%
%
% DRAW THE SHADED AREA 
%
%\pspolygon[linewidth=0.8pt,fillstyle=solid,fillcolor=lightgray](-7,0)(7,0)(7,1.5)(-7,1.5)(-7,0)
%
%
%
% DRAW THE UNDEFORMED BLOCK
%
\psline[linewidth=0.08](-10,-5.5)(-2,-5.5)
\psline[linewidth=0.08](-2,-5.5)(0,-4)
\psline[linewidth=0.08,linestyle=dashed](0,-4)(-8,-4)(-10,-5.5)
\pspolygon[linewidth=0.08](-10,2)(-2,2)(0,3.5)(-8,3.5)(-10,2)
\pspolygon[linewidth=0.8pt,fillstyle=solid,fillcolor=lightgray](-10,-2)(-2,-2)(0,-0.5)(-8,-0.5)(-10,-2)
\psline[linewidth=0.08](-10,-5.5)(-10,2)
\psline[linewidth=0.08](-2,-5.5)(-2,2)
\psline[linewidth=0.08](0,-4)(0,3.5)
\psline[linewidth=0.08,linestyle=dashed](-8,-4)(-8,3.5)
%
%
%
% DRAW THE DEFORMED BLOCK
%
% shaded area
%
\pscustom[linewidth=0.08]{
\psarc(6.5,-5){3.5}{45}{136}
\gsave
\psarcn[liftpen=1,linestyle=dashed](6.5,-5){6}{138}{42}
\fill[fillstyle=solid,fillcolor=lightgray]
\grestore}
\psarcn[liftpen=1,linewidth=0.08,linestyle=dashed](6.5,-5){6}{138}{42}
\psline[linewidth=0.08](11,-1)(9,-2.5)
\psline[linewidth=0.08](4,-2.5)(2,-1)
%
\pspolygon[linewidth=0.08](2,-4.5)(4,-6)(4,1.5)(2,3)(2,-4.5)
\pspolygon[linewidth=0.08](9,-6)(11,-4.5)(11,3)(9,1.5)(9,-6)
%
% upper arcs
%
\psarc[linewidth=0.1](6.5,-1){3.5}{44}{136}
\psarc[linewidth=0.1](6.5,-1){6}{42}{138}
%
% lower arcs
%
\psarc[linewidth=0.1](6.5,-8.5){3.5}{45}{136}
\psarc[linewidth=0.1,linestyle=dashed](6.5,-8.5){6}{42}{138}
%
%
%===========================
% DRAW AXES
%==========================
%
%\psline[arrowlength=2.4,arrowsize=3pt 1,linestyle=dashed,linewidth=0.02]{->}(-10,0)(12,0)
%\psline[arrowlength=2.4,arrowsize=3pt 1,linestyle=dashed,linewidth=0.02]{->}(0,-1)(0,10)
%
%
%
% DRAW LATERAL FORCES
%
%
%\psline[arrowlength=2.4,arrowsize=3pt 1,linewidth=0.1]{->}(7.5,2.5)(10,2.5)
%\psline[arrowlength=2.4,arrowsize=3pt 1,linewidth=0.1]{->}(-7.5,2.5)(-10,2.5)
%
%
%\def\hashura1{\psline[linewidth=0.1]{->}(0,0)(0,1)}%
%\multips(-7,5.5)(1,0){15}{\hashura1}
%
%\def\hashura2{\psline[linewidth=0.1]{->}(0,0)(0,-1)}%
%\multips(-7,-0.5)(1,0){15}{\hashura2}
%
%\psarc[linewidth=0.1]{<-}(7.5,2.5){0.8cm}{270}{90}
%\psarc[linewidth=0.1]{->}(-7.5,2.5){0.8cm}{90}{270}
%%
%
%
% DRAW THE DIMENSIONS (ARROW INDICATORS)
%
\psline[linewidth=0.4pt](-10,-5.5)(-10,-6.5)
\psline[linewidth=0.4pt](-10,2)(-11,2)
\psline[linewidth=0.4pt](-2,-5.5)(-2,-6.5)
\psline[linewidth=0.4pt](-10,-5.5)(-11,-5.5)
\psline[linewidth=0.4pt](-8,3.5)(-9,3.5)
\psline[arrowsize=2pt 3, arrowlength=2,linewidth=0.4pt]{<->}(-10.5,2)(-10.5,-5.5)
\psline[arrowsize=2pt 3, arrowlength=2,linewidth=0.4pt]{<->}(-10,-6)(-2,-6)
\psline[arrowsize=2pt 3, arrowlength=2,linewidth=0.4pt]{<->}(-10.5,2)(-8.5,3.5)
%
% 
% LABELS
%
\uput[dl](-6,-6.5){$2L$}
\uput[l](-10.5,-2){$H$}
\uput[l](-10,3){$2A$}
%\uput[dl](-7.7,1.1){\large $M$}
%\uput[ur](10,2.5){\large $P$}
%\uput[ul](-10,2.5){\large $P$}
%\uput[ur](1,6.8){\large $\sigma_0$}
%\uput[dr](1,-1.8){\large $\sigma_0$}
%\uput[dl](-1,4){\large $2a$}
%\uput[ur](-3,1.8){\large $b$}
%\uput[ur](1.5,2.5){\large{taut region}}
%\uput[ur](2,0.2){\large{wrinkled region}}
%
%
%
%
%
\endpspicture












==> pic_part.tex <==
%
%==============================================
% This contains the TEX file for the bending
% of the rubber block (THE PLANE SITUATION)
%=================================================
%
\psset{unit=0.5cm}
\pspicture(-12,-9)(12,6)
%
%
%
%
%
% DRAW THE UNDEFORMED BLOCK & AXES
%
%
\pspolygon[linewidth=1pt,fillstyle=solid,fillcolor=lightgray](-7,-7)(-4,-7)(-4,1)(-7,1)
\psline[arrowlength=2.4,arrowsize=3pt 1,linestyle=dashed,linewidth=0.02]{->}(-5.5,-8)(-5.5,4)
\psline[arrowlength=2.4,arrowsize=3pt 1,linestyle=dashed,linewidth=0.02]{->}(-10,-3)(-1,-3)
\pscustom[linewidth=0.01,fillstyle=solid,fillcolor=white]{
  \pscircle(-5.5,-3){0.1}}
%
%
% DOTS
%
\pscustom[linewidth=0.01,fillstyle=solid,fillcolor=white]{
  \pscircle(-5.5,1){0.1}}
\pscustom[linewidth=0.01,fillstyle=solid,fillcolor=white]{
  \pscircle(-5.5,-7){0.1}}
\pscustom[linewidth=0.01,fillstyle=solid,fillcolor=white]{
  \pscircle(-4,-3){0.1}}
\pscustom[linewidth=0.01,fillstyle=solid,fillcolor=white]{
  \pscircle(-7,-3){0.1}}
%
% DRAW THE DEFORMED BLOCK
%
% shaded area
%
\pscustom[linewidth=1pt]{
\psarc(2,-3){4.3}{315}{45}
\gsave
\psarcn[liftpen=1](2,-3){7.3}{45}{315}
\fill[fillstyle=solid,fillcolor=lightgray]
\grestore}
\psarcn[liftpen=1,linewidth=1pt](2,-3){7.3}{45}{315}
\psline[linewidth=1pt](5,0)(7.2,2.18)
\psline[linewidth=1pt](5,-6)(7.2,-8.18)
%
\psline[arrowlength=2.4,arrowsize=3pt 1,linestyle=dashed,linewidth=0.02]{->}(2,-8)(2,4)
\psline[arrowlength=2.4,arrowsize=3pt 1,linestyle=dashed,linewidth=0.02]{->}(2,-3)(11,-3)
%
\psline[linewidth=0.02,linestyle=dashed](2,-3)(5,0)
\psline[linewidth=0.02,linestyle=dashed](2,-3)(5,-6)
%
% RADII INDICATORS
%
\psline[arrowlength=2.4,arrowsize=3pt 1,linewidth=0.02]{->}(2,-3)(6,-1.5)
\psline[arrowlength=2.4,arrowsize=3pt 1,linewidth=0.02]{->}(2,-3)(8.7,-6)
%
% ANGLE INDICATORS
%
\psarc[linewidth=0.05](2,-3){1}{315}{0}
\psarc[linewidth=0.05](2,-3){0.9}{315}{0}
%
\psarc[linewidth=0.05](2,-3){1.3}{0}{45}
\psarc[linewidth=0.05](2,-3){1.4}{0}{45}
%
%
\pscustom[linewidth=0.01,fillstyle=solid,fillcolor=white]{
  \pscircle(2,-3){0.1}}
%
% 
% LABELS
%
\uput[ur](-5.3,1.2){$(0,L)$}
\uput[dr](-5.3,-7.2){$(0,-L)$}
\uput[ur](-3.8,-2.8){$(A,0)$}
\uput[ul](-7.2,-2.8){$(-A,0)$}
\uput[dr](-1,-3){$X_1$}
\uput[ul](-5.5,4){$X_2$}
\uput[dr](11,-3){$x_1$}
\uput[ul](2,4){$x_2$}
\uput[ul](5.2,-1.8){$r_1$}
\uput[u](7,-5.0){$r_2$}
%
%
%
%
%
\endpspicture











